Quantum Software Ecosystem Design

The rapid advancements in quantum computing necessitate a scientific and rigorous approach to the construction of a corresponding software ecosystem, a topic underexplored and primed for systematic investigation. This chapter takes an important step in this direction: It presents scientific considerations essential for building a quantum software ecosystem that makes quantum computing available for scientific and industrial problem solving. Central to this discourse is the concept of hardware-software co-design, which fosters a bidirectional feedback loop from the application layer at the top of the software stack down to the hardware. This approach begins with compilers and low-level software that are specifically designed to align with the unique specifications and constraints of the quantum processor, proceeds with algorithms developed with a clear understanding of underlying hardware and computational model features, and extends to applications that effectively leverage the capabilities to achieve a quantum advantage. We analyze the ecosystem from two critical perspectives: the conceptual view, focusing on theoretical foundations, and the technical infrastructure, addressing practical implementations around real quantum devices necessary for a functional ecosystem. This approach ensures that the focus is towards promising applications with optimized algorithm-circuit synergy, while ensuring a user-friendly design, an effective data management and an overall orchestration. Our chapter thus offers a guide to the essential concepts and practical strategies necessary for developing a scientifically grounded quantum software ecosystem.

==> figures/conceptual_stack.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/conceptual_stack.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.5982195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41722809)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/conceptual_stack.pdf}}%
    \put(0.06418849,0.20831595){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}software\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/conceptual_stack.pdf}}%
    \put(0.43290193,0.04240015){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}hardware\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/conceptual_stack.pdf}}%
    \put(0.4311982,0.14615975){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}compilation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/conceptual_stack.pdf}}%
    \put(0.4329724,0.2476243){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}algorithms\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/conceptual_stack.pdf}}%
    \put(0.43430271,0.34882884){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}applications\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/conceptual_stack.pdf}}%
    \put(0.96944279,0.066593){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}hardware models\end{tabular}}}}%
    \put(0.97102732,0.01499492){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}error models\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/conceptual_stack.pdf}}%
    \put(0.96709814,0.2955369){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}verification\end{tabular}}}}%
    \put(0.96685263,0.24393877){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}benchmarking\end{tabular}}}}%
    \put(0.96810809,0.1923373){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}error handling\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/conceptual_stack.pdf}}%
  \end{picture}%
\endgroup%


==> figures/hardware_levels.tex <==

\begin{tikzpicture}                                                                                                      
    \tikzstyle{tec} = [rotate=-90, anchor=south west, draw]
    
    \def\arrowlength{10}
    \def\arrowwidth{0.8}
    \def\diffsmall{0.05}
    \def\difflarge{0.5}
    
    \draw[fill=gray!50] (0, 0.5*\arrowwidth) -- (\arrowlength, 0.5*\arrowwidth) -- (\arrowlength, 0.5*\arrowwidth + 0.5) -- ($(\arrowlength, 0) + (1, 0)$) 
                     -- (\arrowlength, -0.5*\arrowwidth - 0.5) -- (\arrowlength, -0.5*\arrowwidth) -- (0, -0.5*\arrowwidth) -- cycle;
    
    \node[tec, text width=5em] (tec01) at (0.1,-0.7) {topological platforms};
    \node[tec] (tec02) at ($(tec01.north west) + (\diffsmall, 0)$) {molecular spins};
    \node[tec] (tec03) at ($(tec02.north west) + (\diffsmall, 0)$) {GaAs quantum dots};
    \node[tec] (tec04) at ($(tec03.north west) + (\diffsmall, 0)$) {silicon donors};
    \node[tec, text width=7em] (tec05) at ($(tec04.north west) + (\diffsmall, 0)$) {nuclear magnetic resonance};
    \node[tec] (tec06) at ($(tec05.north west) + (\difflarge, 0)$) {photons};
    \node[tec] (tec07) at ($(tec06.north west) + (\diffsmall, 0)$) {color centers};
    \node[tec] (tec08) at ($(tec07.north west) + (\diffsmall, 0)$) {SiGe quantum dots};
    \node[tec] (tec09) at ($(tec08.north west) + (\diffsmall, 0)$) {3D transmons};
    \node[tec] (tec10) at ($(tec09.north west) + (\diffsmall, 0)$) {Rydberg atoms};
    \node[tec] (tec11) at ($(tec10.north west) + (\diffsmall, 0)$) {flux qubits};
    \node[tec] (tec12) at ($(tec11.north west) + (\difflarge, 0)$) {2D transmons};
    \node[tec] (tec13) at ($(tec12.north west) + (\diffsmall, 0)$) {ion traps};
    
    \node[anchor=west] (A) at ($(tec01.south west) + (-0.1, 0.7)$) {A -- basic function};
    \node[anchor=west] (B) at ($(tec06.south west) + (-0.1, 0.7)$) {B -- quality};
    \node[anchor=west] (C) at ($(tec12.south west) + (-0.1, 0.7)$) {C -- \begin{minipage}{3cm}error \\[-0.4\baselineskip] correction\end{minipage}};
    \node[anchor=west] (DE) at (\arrowlength - 0.1, 0) {D\smash{/}E};
\end{tikzpicture}


==> figures/stakeholder.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/stakeholder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49534233)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/stakeholder.pdf}}%
    \put(0.04376222,0.42128485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/stakeholder.pdf}}%
    \put(0.67188865,0.28575972){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}compiler\end{tabular}}}}%
    \put(0.67394401,0.35649851){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}algorithm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/stakeholder.pdf}}%
    \put(0.03993754,0.12713965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}output\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/stakeholder.pdf}}%
    \put(0.72625808,0.00492117){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}researchers \& developers\end{tabular}}}}%
    \put(0.72124717,0.47067675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}background processing\end{tabular}}}}%
    \put(0.85012771,0.08298239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}quantum computing\\process\end{tabular}}}}%
    \put(0.16201824,0.00497515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}end users\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/stakeholder.pdf}}%
    \put(0.22314298,0.39319828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}output\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/stakeholder.pdf}}%
    \put(0.59423469,0.21935042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}classical to\\quantum program\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/stakeholder.pdf}}%
    \put(0.94839476,0.19902628){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}QC program\end{tabular}}}}%
    \put(0.94850798,0.11914858){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}hardware\end{tabular}}}}%
    \put(0.29012507,0.15866534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}post-processing\\results\end{tabular}}}}%
    \put(0.2935012,0.42001152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}application\\description\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/stakeholder.pdf}}%
  \end{picture}%
\endgroup%


==> figures/technical_stack.tex <==

\begin{tikzpicture}[thick]
    \node[label=above:User] (user) at (-3,0) {\usebox{\userbox}};
    \node[label={[align=center]above:User\\Interface}] (gui) at (0,0) {\usebox{\browserbox}};
    \node[label=above:Orchestration] (orchestration) at (3,0) {\usebox{\workstationbox}};
    
    \path[draw,thick,stealth-stealth] (user) -- (gui);
    \path[draw,thick,stealth-stealth] (gui) -- (orchestration);
    
    \node[label=left:Compiler] (compiler) at (-2.25,-2) {\usebox{\gearbox}};
    \node (qc-hardware-l) at (-3,-6) {\usebox{\quantumbox}};
    \node (qc-hardware-r) at (-1.5,-6) {\usebox{\quantumbox}};
    \node at ($(qc-hardware-l) ! .5 ! (qc-hardware-r)$) {$\cdots$};
    
    \node[anchor=north,align=center] at ($(qc-hardware-l.south) ! .5 ! (qc-hardware-r.south)$) {Quantum\\Computers};
    
    \node[label={[align=right]left:{QC\\Simulator}}] (simulator) at (1,-4) {\usebox{\programbox}};
    \node[label={[align=center]below:Cloud\\Platform}] (cloud) at (0,-6) {\usebox{\cloudbox}};
    
    \node[] (hpc-l) at (2,-6) {\usebox{\serverbox}};
    \node[] (hpc-r) at (4,-6) {\usebox{\serverbox}};
    \node at ($(hpc-l) ! .5 ! (hpc-r)$) {$\cdots$};
    
    \coordinate (qc-hardware-l-attach) at (qc-hardware-l.north|-hpc-l.north);
    \coordinate (qc-hardware-r-attach) at (qc-hardware-r.north|-hpc-l.north);
    
    \VerConnector{compiler.south}{simulator.north}
    
    \coordinate (cloud-attach) at (cloud.north|-hpc-l.north);
    \coordinate (cloud-1) at ($(cloud-attach) - (.05cm,0)$);
    \coordinate (cloud-2) at ($(cloud-attach) + (.05cm,0)$);
    \VerConnector{simulator.south}{cloud-1}

    \coordinate (hpc-l-1) at ($(hpc-l.north) - (.05cm,0)$);
    \coordinate (hpc-l-2) at ($(hpc-l.north) + (.05cm,0)$);
    \coordinate (hpc-r-1) at ($(hpc-r.north) - (.05cm,0)$);
    \coordinate (hpc-r-2) at ($(hpc-r.north) + (.05cm,0)$);
    \VerConnector{simulator.south}{hpc-l-1}
    \VerConnector{simulator.south}{hpc-r-1}
    
    \coordinate (interconnect-high) at ($(compiler.north) ! .5 ! (orchestration.south)$);
    \coordinate (simulator-attach) at (compiler.north-|simulator.north);
    
    \path[draw,thick,stealth-stealth,rounded corners] (orchestration.south) |- (interconnect-high) -| (compiler.north);
    
    \coordinate (hpc-middle) at ($(hpc-l.north) ! .5 ! (hpc-r.north)$);
    \coordinate (interconnect-low) at ($(hpc-r.north) ! .5 ! (simulator.south)$);
    \path[draw,thick,stealth-stealth,rounded corners] (orchestration.south) |- (interconnect-high-|hpc-middle) -- ($(hpc-middle|-interconnect-low) + (0,.1)$) -| (hpc-l-2);
    \path[draw,thick,stealth-stealth,rounded corners] (orchestration.south) |- (interconnect-high-|hpc-middle) -- ($(hpc-middle|-interconnect-low) + (0,.1)$) -| (hpc-r-2);
    \path[draw,thick,stealth-stealth,rounded corners] (orchestration.south) |- (interconnect-high-|hpc-middle) -- ($(hpc-middle|-interconnect-low) + (0,.1)$) -| (cloud-2);
    
    \path[draw,thick,stealth-stealth,rounded corners] (compiler.south) |- (interconnect-low-|qc-hardware-l) -- (qc-hardware-l);
    \path[draw,thick,stealth-stealth,rounded corners] (compiler.south) |- (interconnect-low-|qc-hardware-r) -- (qc-hardware-r);
    
    \node[anchor=north,align=center] at ($(hpc-l.south) ! .5 ! (hpc-r.south)$) {HPC Hardware};

\end{tikzpicture}

